Galois Automorphisms of a Symmetric Measurement

Symmetric Informationally Complete Positive Operator Valued Measures (usually referred to as SIC-POVMs or simply as SICS) have been constructed in every dimension up to 67. However, a proof that they exist in every finite dimension has yet to be constructed. In this paper we examine the Galois group of SICs covariant with respect to the Weyl-Heisenberg group (or WH SICs as we refer to them). The great majority (though not all) of the known examples are of this type. Scott and Grassl have noted that every known exact WH SIC is expressible in radicals (except for dimension 3 which is exceptional in this and several other respects), which means that the corresponding Galois group is solvable. They have also calculated the Galois group for most known exact examples. The purpose of this paper is to take the analysis of Scott and Grassl further. We first prove a number of theorems regarding the structure of the Galois group and the relation between it and the extended Clifford group. We then examine the Galois group for the known exact fiducials and on the basis of this we propose a list of nine conjectures concerning its structure. These conjectures represent a considerable strengthening of the theorems we have actually been able to prove. Finally we generalize the concept of an anti-unitary to the concept of a g-unitary, and show that every WH SIC fiducial is an eigenvector of a family of g-unitaries (apart from dimension 3).

==> (inline-0) <==
\begin{tabular}{|c c c|c c c| c c c |}
\hline
\parbox{1 pt}{\rule{0 ex}{5 ex}}
orbit & $\mathbf{p}$ & $F$ \hspace{1 ex} & 
\hspace{1 ex}
orbit &  $\mathbf{p}$ & $F$& 
\hspace{1 ex}
orbit &  $\mathbf{p}$ & $F$
\\
\hline
$4a$ & \myStrut{5} $\bsmt 3 \\ 2\esmt$ & \myStrut{5} $\bsmt 1 & 1 \\ 3 & 4 \esmt$
& 
$5a$ & \myStrut{5} $\bsmt 1 \\ 4\esmt$ & \myStrut{5} $\bsmt 4 & 1 \\ 2 & 2 \esmt$
& 
$6a$ & \myStrut{5} $\bsmt 0 \\ 1\esmt$ & \myStrut{5} $\bsmt 9 & 8 \\ 4 & 1 \esmt$
\\
\hline
$7a$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 2 & 2 \\ 3 & 6 \esmt$
& 
$7b$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 2 & 2 \\ 6 & 3 \esmt$
& 
$8a$ & \myStrut{5} $\bsmt 6 \\ 7\esmt$ & \myStrut{5} $\bsmt 1 & 2 \\ 7 & 13 \esmt$
\\
\hline
$8b$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 0 & 1 \\ 15 & 13 \esmt$
& 
$9a$ & \myStrut{5} $\bsmt 1 \\ 6\esmt$ & \myStrut{5} $\bsmt 1 & 1 \\ 6 & 5 \esmt$
& 
$9b$ & \myStrut{5} $\bsmt 8 \\ 5\esmt$ & \myStrut{5} $\bsmt 5 & 1 \\ 8 & 5 \esmt$
\\
\hline
$10a$ & \myStrut{5} $\bsmt 2 \\ 0\esmt$ & \myStrut{5} $\bsmt 2 & 5 \\ 17 & 2 \esmt$
& 
$11a$ & \myStrut{5} $\bsmt 1 \\ 5\esmt$ & \myStrut{5} $\bsmt 2 & 2 \\ 5 & 10 \esmt$
& 
$11b$ & \myStrut{5} $\bsmt 1 \\ 0\esmt$ & \myStrut{5} $\bsmt 5 & 2 \\ 5 & 0 \esmt$
\\
\hline
$11c$ & \myStrut{5} $\bsmt 2 \\ 3\esmt$ & \myStrut{5} $\bsmt 5 & 1 \\ 3 & 3 \esmt$
& 
$12a$ & \myStrut{5} $\bsmt 2 \\ 2\esmt$ & \myStrut{5} $\bsmt 3 & 4 \\ 7 & 9 \esmt$
& 
$12b$ & \myStrut{5} $\bsmt 3 \\ 0\esmt$ & \myStrut{5} $\bsmt 5 & 1 \\ 1 & 10 \esmt$
\\
\hline
$13a$ & \myStrut{5} $\bsmt 8 \\ 2\esmt$ & \myStrut{5} $\bsmt 10 & 5 \\ 9 & 7 \esmt$
& 
$13b$ & \myStrut{5} $\bsmt 1 \\ 4\esmt$ & \myStrut{5} $\bsmt 11 & 1 \\ 5 & 10 \esmt$
& 
$14a$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 3 & 13 \\ 16 & 23 \esmt$
\\
\hline
$14b$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$  & \myStrut{5} $\bsmt 3 & 15 \\ 2 & 19 \esmt$
& 
$15d$ & \myStrut{5} $\bsmt 7 \\ 7\esmt$ & \myStrut{5} $\bsmt 4 & 6 \\ 1 & 13 \esmt$
& 
$16a$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 20 & 11 \\ 13 & 4 \esmt$
\\
\hline
$16b$ & \myStrut{5} $\bsmt 0 \\ 0 \esmt$  & \myStrut{5} $\bsmt 22 & 15 \\ 27 & 17\esmt$
& 
$19e$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 17 & 12 \\ 14 & 1 \esmt$
& 
$24c$ & \myStrut{5} $\bsmt 0 \\ 6\esmt$ & \myStrut{5} $\bsmt 1 & 19 \\ 9 & 26 \esmt$
\\
\hline
$28c$ & \myStrut{5} $\bsmt 0 \\ 0 \esmt$  & \myStrut{5} $\bsmt 5 & 8 \\ 16 & 37\esmt$
& 
$35j$ & \myStrut{5} $\bsmt 0 \\ 0\esmt$ & \myStrut{5} $\bsmt 12 & 26 \\ 13 & 2 \esmt$
& 
$48g$ & \myStrut{5} $\bsmt 7 \\ 0\esmt$ & \myStrut{5} $\bsmt 2 & 3 \\ 63 & 47 \esmt$
\\
\hline
\end{tabular}
\begin{tabular}{|c | c | c| c | c|c | c | c|}
\hline
\myStrut{4} $d$ & $a$ & $r_1$ & $r_2$ & $r_3$ & $r_4$ & $t$ & minimal polynomial of $t$ over $\mathbb{Q}(a,r_1,\dots, r_j)$
\\
\hline
\myStrut{4}$4$ & $\sqrt{5}$ & $\sqrt{2}$ & & & & &
\\
\hline
\myStrut{4}$5$ & $\sqrt{3}$ & $\sqrt{5}$ & & & & $\sin\frac{\pi}{5}$& $8x^2-(5-r_1)$
\\
\hline
\myStrut{4}$6$ & $\sqrt{21}$ & $\sqrt{2}$ & $\sqrt{3}$ & & & & 
\\
\hline
\myStrut{4}$7$ & $\sqrt{2}$ & $\sqrt{7}$ &  & & & $\cos\frac{\pi}{7}$& $8x^3-4x^2-4x+1$
\\
\hline
\myStrut{4}$8$ & $\sqrt{5}$ & $\sqrt{2}$ &  & & & $\cos\frac{\pi}{8}$& $4x^2-(r_1+2)$
\\
\hline
\myStrut{4}$9$ & $\sqrt{15}$ & $\sqrt{3}$ &  & & & $\cos\frac{\pi}{9}$& $8x^3-6x-1$
\\
\hline
\myStrut{4}$10$ & $\sqrt{77}$ & $\sqrt{2}$ & $\sqrt{5}$ & $\sqrt{7}$ & & $\cos\frac{\pi}{10}$& $8x^2-(r_2+5)$
\\
\hline
\myStrut{4}$11$ & $\sqrt{6}$ & $\sqrt{2}$ & $\sqrt{22}$ &  & & $\cos\frac{\pi}{11}$& $32x^5-16x^4-32x^3+12x^2+6x-1$
\\
\hline
\myStrut{4}$12$ & $\sqrt{13}$ & $\sqrt{2}$ & $\sqrt{39}$ &  & & & 
\\
\hline
\myStrut{4}$13$ & $\sqrt{35}$ & $\sqrt{5}$ & $\sqrt{13}$ &  & & 
$\sin\frac{\pi}{13}$& $128x^6-16(13-r_2)x^4+8(13-2r_2)x^2-(13-3r_2)$
\\
\hline
\myStrut{4}$14$ & $\sqrt{165}$ & $\sqrt{5}$ & $\sqrt{2}$ &  $\sqrt{3}$& $\sqrt{7}$ & 
$\cos\frac{\pi}{14}$& $8x^3-4r_4x^2+r_4$
\\
\hline
\myStrut{4}$15$ & $\sqrt{3}$ & $\sqrt{5}$ &  &  & & 
$\cos\frac{\pi}{15}$& $8x^2-2(r_1-1)x-(r_1+3)$
\\
\hline
\myStrut{4}$16$ & $\sqrt{221}$ & $\sqrt{13}$ & $\sqrt{2}$  &  & & 
$\cos\frac{\pi}{16}$& $16x^4-16x^2+(2-r_2)$
\\
\hline
\myStrut{4}$19$ & $\sqrt{5}$ & $\sqrt{19}$ &   &  & & 
$\cos\frac{\pi}{19}$& 
$512x^9-256x^8-1024x^7+448x^6+672x^5-240x^4-160x^3+40x^2+10x-1$
\\
\hline
\myStrut{4}$24$ & $\sqrt{21}$ & $\sqrt{2}$ & $\sqrt{3}$  &  & & 
$\cos\frac{\pi}{24}$& 
$8x^2-(4+r_1+r_1r_2)$
\\
\hline
\myStrut{4}$28$ & $\sqrt{29}$ & $\sqrt{2}$ & $\sqrt{7}$  &  & & 
$\cos\frac{\pi}{28}$& 
$16x^3-4r_1(r_2-1)x^2-4(r_2+1)x+r_1(r_2+3)$
\\
\hline
\myStrut{4}$35$ & $\sqrt{2}$ & $\sqrt{5}$ & $\sqrt{7}$  &  & & 
$\cos\frac{\pi}{35}$& 
$128x^6-32(r_1-1)x^5-16(r_1+11)x^4+8(5r_1-3)x^3+8(2r_1+7)x^2-2(5r_1+3)x-(r_1+3)$
\\
\hline
\myStrut{4}$48$ & $\sqrt{5}$ & $\sqrt{2}$ & $\sqrt{3}$  &  & & 
$\cos\frac{\pi}{48}$& 
$32x^4-32x^2+(4-r_1-r_1r_2)$
\\
\hline
\end{tabular}
\begin{tabular}{|c | c | c| c |}
\hline
 \myStrut{4}$d$ & $b_1$ & $b_2$ & $b_3$
\\
\hline
\myStrut{6} $4$ & $i\sqrt{a+1}$ & & 
\\
\hline
\myStrut{6} $5$ & $i\sqrt{5a+(5+3r_1)t}$ & & 
\\
\hline
\myStrut{6} $6$ & $i\sqrt{2a+6}$ &  $2\re\Bigl((1+i\sqrt{7})^{\frac{1}{3}} \Bigr)$ & 
\\
\hline
\myStrut{6} $7$ & $i\sqrt{2a+1}$ &  & 
\\
\hline
\myStrut{6} $8$ & $i\sqrt{a-1}$ & $\sqrt{3}$ & $\sqrt{6+r_1b_2}$  
\\
\hline
\myStrut{6} $9$ & $i\sqrt{2a+4r_1}$ &  $2\re\Bigl((6+6i\sqrt{5})^{\frac{1}{3}} \Bigr)$ &  
\\
\hline
\myStrut{6} $10$ & $i\sqrt{ 14(5 + 5a - 5r_2 - ar_2) -8(21 + 2a - 14r_2 -ar_2)r_3t}$ &  
$\frac{2}{3}\re\Bigl((405+15i\sqrt{231})^{\frac{1}{3}} \Bigr)$ &  
\\
\hline
\myStrut{6} $11$ &   $\sqrt{11+2r_2}$ & $i\sqrt{22a-6r_2+3ar_2-22+(4-6a+2r_2)b_1}$ & 
\\
\hline
\myStrut{6} $12$ & $i\sqrt{a-1}$ &  $i\sqrt{a-3}$ & $2\re\Bigr( (5+i\sqrt{39})^{\frac{1}{3}}\Bigr) $
\\
\hline
\myStrut{6} $13$ &   $\sqrt{250-40a+50r_1-8a r_1}$ & $i \sqrt{205+40a+95r_1+16ar_1+(30+5a+12r_1+2ar_1)b_1}$ &
\\
\hline
\myStrut{6} $14$ &   $i\sqrt{-250+20a+50r_1-4ar_1}$ & $\re\biggl(\Bigl(908-132a+12i\sqrt{4962-234a}\Bigr)^{\frac{1}{3}}\biggr)$ &
\\
\hline
\myStrut{6} $15$ &   $i\sqrt{-30+28a-6r_1+4ar_1+(-60+24a-12r_1+8ar_1) t}$ & $2\re\Bigl((10+30i)^{\frac{1}{3}}\Bigr)$ &
\\
\hline
\end{tabular}

\myStrut{5}

\begin{tabular}{|c | c | c| c | c|}
\hline
\myStrut{4}$d$ & $b_1$ & $b_2$ & $b_3$ & $b_4$
\\
\hline
\myStrut{6} $16$ &   $i\sqrt{a-11}$ & $\sqrt{ar_1+195}$ & $\sqrt{195-3 a r_1-(a-4r_1)b_2}$ & 
$\sqrt{29744-2704r_1-\bigl(936-936r_1-16ar_1+(65+5a-3r_1-3ar_1)b_2\bigr)b_3}$
\\
\hline
\myStrut{6} $19$ &   $i\sqrt{2a+1}$ &&  & 
\\
\hline
\myStrut{6} $24$ &   $i\sqrt{a-3}$ & $\sqrt{(4+r_1)((3+r_2)}$& $2\re\Bigl((8+8i\sqrt{7})^{\frac{1}{3}}\Bigr)$  & 
\\
\hline
\myStrut{6} $28$ &   $i\sqrt{a+1}$ & $i\sqrt{a+5}$& $2\re\Bigl((189+21i\sqrt{87})^{\frac{1}{3}}\Bigr)$ & 
\\
\hline
\myStrut{6} $35$ &   $i\sqrt{2a+1}$ & $2\re\Bigl((280+210i\sqrt{6})^{\frac{1}{3}}\Bigr)$&  & 
\\
\hline
\myStrut{6} $48$ &   $i\sqrt{a-1}$ & $\sqrt{6+r_1r_2}$& $\sqrt{6-2r_1r_2+(r_2-r_1)b_2}$  & 
\\
\hline
\end{tabular}
\begin{tabular}{|c | c | c| c |}
\hline
\myStrut{7} $d$ & generator & in terms of radicals & minimal polynomial 
\\
\hline
\myStrut{7} $6$ & $b_2$ & $2\re\Bigl(\bigl(1+i\sqrt{7}\bigr)^{\frac{1}{3}} \Bigr)$ & $x^3-6x-2$
\\
\hline
\myStrut{7} $9$ & $b_2$ & $2\re\Bigl( (6+6i\sqrt{5})^{\frac{1}{3}} \Bigr)$ & $x^3-18x-12$
\\
\hline
\myStrut{7} $10$ & $b_2$ & $\frac{2}{3}\re\biggl( \Bigl(405+15i\sqrt{231}\Bigr)^{\frac{1}{3}} \biggr)$ & $x^3-20x-30$
\\
\hline
\myStrut{7} $12$ & $b_3$ & $2\re\Bigl( (5+i\sqrt{39})^{\frac{1}{3}} \Bigr)$ & $x^3-12x-10$
\\
\hline
\myStrut{7} $14$ & $b_2$ & $\re\biggl( \Bigl(908-132a+12i\sqrt{4962-234a}\Bigr)^{\frac{1}{3}} \biggr)$ & $x^3+(3a-111)x+(33a-227)$
\\
\hline
\myStrut{7} $15$ & $b_2$ & $2\re\Bigl( (10+30i)^{\frac{1}{3}} \Bigr)$ & $x^3-30x-20$
\\
\hline
\myStrut{7} $24$ & $b_3$ & $2\re\Bigl( (8+8i\sqrt{7})^{\frac{1}{3}} \Bigr)$ & $x^3-24x-16$
\\
\hline
\myStrut{7} $28$ & $b_3$ & $2\re\Bigl( (189+21i\sqrt{87})^{\frac{1}{3}} \Bigr)$ & $x^3-126x-378$
\\
\hline
\myStrut{7} $35$ & $b_2$ & $2\re\Bigl( (280+210i\sqrt{6})^{\frac{1}{3}} \Bigr)$ & $x^3-210x-560$
\\
\hline
\end{tabular}
\begin{tabular}{|c | c | c| c | c|c |}
\hline
\myStrut{4} orbit & $\eC$ & $\eZ$ & $\eZb$ & $\elt$ & $\el$ 
\\
\hline
\myStrut{4}$4a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,b_1)$ & $\eZb(i)$ & $\elt$ 
\\
\hline
\myStrut{4}$5a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,t,b_1)$ & $\eZb(i)$ & $\elt$  
\\
\hline
\myStrut{4}$6a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_2,b_1,b_2)$ & $\eZb(i)$ & $\elt(r_1)$  
\\
\hline
\myStrut{4}$7a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,t,b_1)$ & $\eZb(i)$ & $\elt$  
\\
\hline
\myStrut{4}$7b$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(t,b_1)$ & $\eZb(i r_1)$ & $\elt(r_1)$ 
\\
\hline
\myStrut{4}$8a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,t,b_1,b_2,b_3)$ & $\eZb(i)$ & $\elt$  
\\
\hline
\myStrut{4}$8b$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,t,b_1)$ & $\eZb(i)$ & $\elt$  
\\
\hline
\myStrut{4}$9a,b$ & $\mathbb{Q}(a)$ & $\eC(r_1)$ & $\eZ(t,b_1,b_2)$ & $\eZb(i)$ & $\elt$   
\\
\hline
\myStrut{4}$10a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_2,r_3,t,b_1,b_2)$ & $\eZb(i)$ & $\elt(r_1)$  
\\
\hline
\myStrut{4}$11a,b$ & $\mathbb{Q}(a)$ & $\eC(r_1)$ & $\eZ(r_2,t,b_1,b_2)$ & $\eZb(i)$ & $\elt$  
\\
\hline
\myStrut{4}$11c$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_2,t,b_1,b_2)$ & $\eZb(ir_1)$ & $\elt(r_1)$ 
\\
\hline
\myStrut{4}$12a$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,r_2,b_1,b_2,b_3)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4}$12b$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,r_2,b_1,b_2)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4} $13a,b$ & $\mathbb{Q}(a)$ & $\eC(r_1)$ & $\eZ(r_2,t,b_1,b_2)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4} 
$14a,b$ & $\mathbb{Q}(a)$ & $\eC(r_1)$ & $\eZ(r_3,r_4,t,b_1,b_2)$ & $\eZb(i)$ & $\elt(r_2)$
\\
\hline
\myStrut{4}
$15d$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,t,b_1,b_2)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4}
$16a,b$ & $\mathbb{Q}(a)$ & $\eC(r_1)$ & $\eZ(r_2,t,b_1,b_2,b_3,b_4)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4}
$19e$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(t,b_1)$ & $\eZb(ir_1)$ & $\elt(r_1)$
\\
\hline
\myStrut{4}
$24c$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,r_2,t,b_1,b_2,b_3)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4} 
$28c$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,r_2,t,b_1,b_2,b_3)$ & $\eZb(i)$ & $\elt$
\\
\hline
\myStrut{4} 
$35j$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,t,b_1,b_2)$ & $\eZb(ir_2)$ & $\elt(r_2)$
\\
\hline
\myStrut{4} 
$48g$ & $\mathbb{Q}(a)$ & $\eC$ & $\eZ(r_1,r_2,t,b_1,b_2,b_3)$ & $\eZb(i)$ & $\elt$
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$d$ & \myStrut{4} $\tau$
\\
\hline
$4$ &  \myStrut{4} $-\frac{1}{2} r_1-\frac{1}{2} ir_1$
\\
\hline
$5$ &  \myStrut{4} $-\frac{1}{4}(r_1+1)-it$
\\
\hline
$6$ &  \myStrut{4} $-\frac{1}{2}r_2-\frac{1}{2}i$
\\
\hline
$7$ &  \myStrut{4} $-t-\frac{1}{7}ir_1(4t^2+t-3)$
\\
\hline
$8$ &  \myStrut{4} $-t-it(r_1-1)$
\\
\hline
$9$ &  \myStrut{4} $-t-\frac{1}{3}ir_1(4t^2-t-2)$
\\
\hline
$10$ &  \myStrut{4} $-t-\frac{1}{4}i(r_2-1)$
\\
\hline
$11$ &  \myStrut{4} $-t-\frac{1}{22}ir_1r_2(16t^4-16t^3-12t^2+11t+2)$
\\
\hline
$12$ &  \myStrut{4} $-\frac{1}{52}r_1(ar_2+13)-\frac{1}{52}ir_1(ar_2-13)$
\\
\hline
$13$ &  \myStrut{4} $-\frac{1}{2}\bigl(-16t^4+2(7-r_2)t^2+r_2-2\bigr)-it$
\\
\hline
$14$ &  \myStrut{4} $-t-i(4t^2-r_4t-1)$
\\
\hline
$15$ &  \myStrut{4} $-t-\frac{1}{6}ia(2t-r_1+1)$
\\
\hline
$16$ &  \myStrut{4} $-t+it(-4r_2t^2+3r_2+1)$
\\
\hline
$19$ &  \myStrut{4} $-t-\frac{1}{19}ir_1(128t^7-224t^5+16t^4+104t^3-20t^2-7t+5)$
\\
\hline
$24$ &  \myStrut{4} $-t-it(r_1r_2+r_1-r_2-2)$
\\
\hline
$28$ &  \myStrut{4} $-t-\frac{1}{2}i\bigl(-4r_1(3-r_2)t^2-2(8-3r_2)t+r_1(r_2-1)\bigr)$
\\
\hline
$35$ & \myStrut{4} $-t-\frac{1}{7}ir_2\bigl(16(r_1-1)t^5-16t^4-20(r_1-1)t^3+16t^2+(5r_1-4)t-2\bigr)$
\\
\hline
$48$ & \myStrut{4} $-t-it\bigl(4r_1(r_2+1)t^2-3r_1r_2-3r_1-r_2-2\bigr)$
\\
\hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c |c|c|c|c|c|c|c|c|c|}
\cline{2-6} \cline{8-10}
1. & \myStrut{4} & $a$ & $r_1$ &$b_1$ & $i$ 
& \spn{0.1}{2} & \multicolumn{3}{|c |}{$b'_1 = \sqrt{a-1}$} 
\\
\cline{2-6} \cline{8-10}
& \myStrut{4} $g_a$ & $-a$ & $r_1$ & $b'_1$ & $i$ 
\\
\cline{2-6} \cline{8-16}
& \myStrut{4} $g_1$ & $a$ & $-r_1$ & $b_1$ & $i$
& \spn{0.1}{3} & \multicolumn{9}{|c |}{$g_1^2 = g_2^2  = e \quad g\vpu{-1}_a g\vpu{-1}_1 g_a^{-1} = g_1\quad g\vpu{-1}_a g\vpu{-1}_2 g_a^{-1} = g\vpu{-1}_2$}
\\
\cline{2-6} \cline{8-16}
& \myStrut{4} $g_2$ & $a$ & $r_1$ & $-b_1$ & $i$ 
\\
\cline{2-6} \cline{8-13}
& \myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $b_1$ & $-i$ 
& \spn{0.1}{4}& $G_0$ & $G_1$ & $G_2$ &$F_0$ & $F_1$ & $F_2$
\\
\cline{2-6} \cline{8-13}
& \multicolumn{5}{|c |}{\myStrut{4} $g_c = g_2\bar{g}_1$} 
&& $\bsmt 6 & 7 \\ 1 & 5 \esmt$ & $\bsmt 6 & 1 \\ 7 & 7 \esmt$
& $\bsmt 7 & 0 \\ 0 & 7 \esmt$ &  $\bsmt 2 & 1 \\ 7 & 3 \esmt$ & $\bsmt 3 & 3 \\ 1 & 6 \esmt$
& $\bsmt 7 & 0 \\ 0 & 7 \esmt$
\\
\cline{2-6} \cline{8-13}
\multicolumn{6}{c}{} 
\end{tabular}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-4} \cline{6-6}
5. &\multicolumn{2}{c|}{$|\tstb{\Pi}|$,  $|\bstb{\Pi}|$} & \myStrut{4}  $|\cbstb{\Pi}|$
& \multicolumn{1}{r}{\te{1.15}{$\vphantom{x}$} 6.}  & \multicolumn{1}{|c|}{$G_0^{12} = I \qquad G_1^2 = G_0^2 \qquad G_2^2 = I$}
\\
\cline{2-4} \cline{6-6}
&  \multicolumn{2}{c|}{$12$} & \myStrut{4}  $48$ 
\\
\cline{2-4}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $5a$} 

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|c|cl|c|c|c|c|c r|c|c|c|}
\cline{2-7}\cline{9-14}
 1. &\myStrut{4} & $a$ & $r_1$ & $t$ &  $b_1$ & $i$ 
& \spn{0.1}{2} & \multicolumn{6}{|c |}{$t'= \sin\frac{3\pi}{5}$} 
\\
\cline{2-7}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $t$ & $b'_1$ & $i$ 
&&\multicolumn{6}{|c |}{\myStrut{4}$b'_1 = \sqrt{5a-(5+3r_1)t}  \quad b''_1 = i\sqrt{5a+(5-3r_1)t'}$} 
\\
\cline{2-7} \cline{9-14}
&\myStrut{4} $g_1$ & $a$ & $-r_1$ & $t'$ & $b''_1$ & $i$ 
\\
\cline{2-7} \cline{9-12}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $t$ & $b_1$ & $-i$ 
&\spn{0.1}{3}&\multicolumn{4}{|c |}{\myStrut{4}$g_1^8 = e \qquad g\vpu{-1}_a g\vpu{-1}_1 g_a^{-1} = g^5_1$}
\\
\cline{2-7} \cline{9-12}
&\multicolumn{6}{|c |}{\myStrut{4} $g\vpu{4}_c =g_1^4\bar{g}\vpu{4}_1 $} 
\\
\cline{2-7} 
\multicolumn{6}{c}{} 
\end{tabular}

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|}
\cline{2-5} \cline{7-9} \cline{11-11}
4. & \myStrut{4} $G_0$ & $G_1$ &$F_0$ & $F_1$ 
&\spn{0.1}{5} & \multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & \myStrut{4} $|\cbstb{\Pi}|$ 
& \spn{0.1}{6} & $G_0^{3} = I \qquad G_1^8 = I$
\\
\cline{2-5}  \cline{7-9} \cline{11-11}
 & \myStrut{4} $\bsmt 0 & 4 \\ 1 & 4 \esmt$ & $\bsmt 1 & 3 \\ 2 & 4 \esmt$ & $\bsmt 0 & 4 \\ 1 & 4 \esmt$ & $\bsmt 3 & 4 \\ 3 & 1 \esmt$ 
 && \multicolumn{2}{c|}{$3$} & $24$
\\
\cline{2-5} \cline{7-9}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $6a$}

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|cr|c|c|c|c|c|c|c|}
\cline{2-8} \cline{10-15}
1. & \myStrut{5.2} & $a$ & $r_1$ & $r_2$ & $b_1$ & $b_2$ & $i$ 
& \spn{0.1}{2} & 
\multicolumn{6}{|c |}{$b'_1= \sqrt{2a-6}$}
\\
\cline{2-8} \cline{10-15}
&\myStrut{5} $g_a$ & $-a$ & $r_1$ & $r_2$ & $b'_1$ & $b_2$ &  $i$ 
&& 
\multicolumn{6}{|c|}{$b'_2= \frac{2}{3}\re\Bigl(e^{\frac{2\pi i}{3}} \left( 27+9iar_2\right)^{\frac{2}{3}} \Bigr)$}
\\
\cline{2-8} \cline{10-15}
&\myStrut{4.7} $g_1$ & $a$ & $r_1$ & $r_2$ & $-b_1$ & $b'_2$ &  $i$ 
\\
\cline{2-8} \cline{10-15}
&\myStrut{4.7} $g_2$ & $a$ & $r_1$ & $-r_2$ & $b_1$ & $b_2$ &  $i$ 
&\spn{0.1}{3} & \multicolumn{6}{|c|}{$ g_1^6 = g^2_2  = e$}
\\
\cline{2-8}
&\myStrut{4.7} $\bar{g}_1$ & $a$ & $r_1$ & $r_2$ & $b_1$ & $b_2$ &  $-i$ 
&& \multicolumn{6}{|c|}{$ g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g_1^5 \quad g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =g_1^3g\vpu{3}_2$}
\\
\cline{2-8} \cline{10-15}
&\myStrut{4.7} $\bar{g}_2$ & $a$ & $-r_1$ & $r_2$ & $b_1$ & $b_2$ &  $i$ 
\\
\cline{2-8} 
&\multicolumn{7}{|c |}{\myStrut{4.7} $g\vpu{4}_c = g^3_1 \bar{g}\vpu{3}_1 $} 
\\
\cline{2-8} 
\multicolumn{8}{c}{} 
\end{tabular}

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-11}
4.& \myStrut{4} $G_0$ & $G_1$ & $G_2$ & $F_0$ & $F_1$ & $F_2$ 
&\spn{0.1}{5}&
\multicolumn{2}{c|}{ $|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$ 
\\
\cline{2-7} \cline{9-11}
&\myStrut{5} $\bsmt 0 & 5 \\ 7 & 5 \esmt$ & $\bsmt 4 & 11 \\ 1 & 3 \esmt$ & $\bsmt 7 & 11 \\ 1 & 6 \esmt$ &$\bsmt 0 & 5 \\ 7 & 5 \esmt$ & $\bsmt 3 & 1 \\ 11 & 4 \esmt$ & $\bsmt 6 & 5 \\ 11 & 7 \esmt$ 
&& \multicolumn{2}{c|}{ 6}  & 72
\\
\cline{2-7} \cline{9-11}
\multicolumn{8}{c}{} 
\end{tabular}

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-5} \cline{7-12}
6.& \multicolumn{4}{|c|}{$G_0^{6} = I \qquad G_1^6 = I \qquad G_2^2 = G^4_0$}
& \spn{0.1}{7} &\myStrut{4} $\rv_{1}$  & $\rv_{2}$  & $\bar{\rv}_{1}$  & $\qv_{1}$ & $\qv_{2}$ & $\bar{\qv}_{1}$
\\
\cline{2-5} \cline{7-12}
\multicolumn{6}{c|}{} & \myStrut{5} $\bsmt 2 \\1 \esmt$ & $\bsmt 0 \\ 0 \esmt$ & $\bsmt 1 \\ 2\esmt$ &$\bsmt 2 \\ 4\esmt$ & $\bsmt 0 \\ 0 \esmt$ & $\bsmt 2 \\ 2\esmt$ 
\\
 \cline{7-12}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $7a$}

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|cl|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-12}
 1. & \myStrut{4} & $a$ & $r_1$ &$t$ & $b_1$  & $i$ 
& \spn{0.1}{2} & 
\multicolumn{4}{c|}{$t'=\cos\frac{3\pi}{7} \qquad b'_1= \sqrt{2a-1}$}
\\
\cline{2-7} \cline{9-12}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $t$ & $b'_1$ &  $i$ 
\\
\cline{2-7} \cline{9-17}
&\myStrut{4} $g_1$ & $a$ & $r_1$ & $t'$ & $-b_1$ &  $i$  
&\spn{0.1}{3} & 
\multicolumn{9}{c|}{$g_1^6 = g^2_2  = e \quad g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g\vpu{3}_1
\quad
g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =g_2$}
\\
\cline{2-7} \cline{9-17}
&\myStrut{4} $g_2$ & $a$ & $-r_1$ & $t$ & $b_1$ &  $-i$  
\\
\cline{2-7} \cline{9-14}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $t$ & $b_1$ &  $-i$ 
&\spn{0.1}{4} &  
$G_0$ & $G_1$ & $G_2$ &  $F_0$ & $F_1$ & $F_2$
\\
\cline{2-7} \cline{9-14}
&\multicolumn{6}{|c |}{\myStrut{4} $g\vpu{4}_c =  g^3_1\bar{g}\vpu{3}_1$}
&\multicolumn{1}{r|}{}& 
$\bsmt 0 & 6 \\ 1 & 6\esmt$ & $ \bsmt 5 & 0 \\ 0 & 5\esmt$ & $\bsmt 1 & 3 \\ 4 & 4\esmt$ &$\bsmt 0 & 6 \\ 1 & 6 \esmt$ & $ \bsmt 3 & 0 \\ 0 & 5 \esmt $  &  $\bsmt 4 & 4 \\ 3 & 1\esmt$
\\
\cline{2-7} \cline{9-14}
\multicolumn{8}{}{}
\end{tabular}

\begin{tabular}{l|c|c|c|c|c|c|cl|c|c|c|c|c|c|c|c|c|}
\cline{2-4} \cline{9-12}
5.&  \multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & \myStrut{4} $|\cbstb{\Pi}|$ 
& \multicolumn{4}{r}{\te{1.7}{$\phantom{x}$} 6.} &
\multicolumn{4}{|c|}{$G_0^{3} = I \qquad G_1^6 = I \qquad G_2^2 = G^2_0$}
\\
\cline{2-4} \cline{9-12}
&\multicolumn{2}{c|}{$3$} &  \myStrut{4}  $36$
\\
\cline{2-4}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $7b$}

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-12}
 1. &\myStrut{4} & $a$ & $r_1$ & $t$ & $b_1$  & $i$
&\spn{0.1}{2} & 
\multicolumn{4}{c|}{$t'=\cos\frac{3\pi}{7} \quad b'_1= \sqrt{2a-1}$}
\\
\cline{2-7} \cline{9-12}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $t$ & $b'_1$ &  $i$  
\\
\cline{2-7} \cline{9-11}
&\myStrut{4} $g_1$ & $a$ & $r_1$ & $t'$ & $-b_1$ &  $i$  
&\spn{0.1}{3} & 
\multicolumn{3}{c|}{$g_1^6  = e \quad g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g\vpu{3}_1$}
\\
\cline{2-7} \cline{9-11}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $t$ & $b_1$ &  $-i$ 
\\
\cline{2-7} \cline{9-12}
&\myStrut{4} $\bar{g}_2$ & $a$ & $-r_1$ & $t$ & $b_1$ &  $-i$ 
& \spn{0.1}{4} &   $G_0$ & $G_1$  & $F_0$ & $F_1$
\\
\cline{2-7} \cline{9-12}
&\multicolumn{6}{|c |}{\myStrut{4} $g\vpu{4}_c =  g^3_1\bar{g}\vpu{3}_1$}
&&
$\bsmt 4 & 4 \\ 3 & 1\esmt$ & $ \bsmt 5 & 0 \\ 0 & 5\esmt$ & $\bsmt 3 & 3 \\ 4 & 6 \esmt$ & $\bsmt 3 & 0 \\ 0 & 5\esmt$
\\
\cline{2-7} \cline{9-12}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|c|}
\cline{2-4} \cline{7-7}
5. &\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & \myStrut{4} $|\cbstb{\Pi}|$
& \multicolumn{2}{r|}{\te{1.7}{$\phantom{x}$} 6.} & $G_0^{6} = I \qquad G_1^6 = I$ 
\\
\cline{2-4} \cline{7-7}
& \multicolumn{2}{c|}{$6$} & \myStrut{4} $36$
\\
\cline{2-4}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $8a$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-9} \cline{11-16}
1. & \myStrut{4} & $a$ & $r_1$ &$t$ & $b_1$ & $b_2$ & $b_3$   & $i$ 
&\spn{0.1}{2} & 
\multicolumn{6}{c|}{$t'=\cos\frac{3\pi}{8}$}
\\
\cline{2-9} 
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $t$ & $b'_1$ & $b_2$ & $b_3$ & $i$ 
&& 
\multicolumn{6}{c|}{$b'_1= \sqrt{a+1} \quad b'_3= \sqrt{6-r_1b_2}$}
\\
\cline{2-9} \cline{11-16}
&\myStrut{4} $g_1$ & $a$ & $-r_1$ & $t'$ & $b_1$ & $-b_2$ & $-b_3$ & $i$ 
\\
\cline{2-9} \cline{11-14}
&\myStrut{4} $g_2$ & $a$ & $r_1$ & $t$ & $b_1$ & $-b_2$ & $b'_3$ & $i$
& \spn{0.1}{3} & \multicolumn{4}{c|}{$g_1^4 = g_2^4 = g_3^2  = e$}
\\
\cline{2-9}
&\myStrut{4} $g_3$ & $a$ & $r_1$ & $t$ & $-b_1$ & $b_2$ & $b_3$ & $i$
&& \multicolumn{4}{c|}{$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g\vpu{-1}_1$ }
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$ & $t$ & $b_1$ & $b_2$ & $b_3$ & $-i$
&& \multicolumn{4}{c|}{$
g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =g^3_2 $}
\\
\cline{2-9}
&\multicolumn{8}{|c |}{\myStrut{4} $g\vpu{4}_c =g_3\bar{g}_1$} 
&& \multicolumn{4}{c|}{$g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a  =g\vpu{-1}_3$}
\\
\cline{2-9} \cline{11-14}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|c|c|c|c|c|}
\cline{2-9}
4. & \myStrut{4} $G_0$ & $G_1$ & $G_2$ & $G_3$ &$F_0$ & $F_1$  & $F_2$ & $F_3$
\\
\cline{2-9}
& \myStrut{5} $\bsmt 0 & 7 \\ 9& 7\esmt$ & $\bsmt 2 & 3 \\ 13 & 5\esmt$ & $\bsmt 13 & 9 \\ 7 & 6\esmt$  & $\bsmt 15 & 0\\ 0 & 15\esmt$
& $ \bsmt 0 & 7 \\ 9 & 7 \esmt$ & $\bsmt 9 & 1 \\ 3 & 2\esmt$  & $ \bsmt 6 & 7 \\ 9 & 13\esmt$& $\bsmt 15 & 0\\ 0 & 15\esmt  $
\\
\cline{2-9}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|}
\cline{2-4}\cline{6-6}
5. & \multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} &\myStrut{4} $|\cbstb{\Pi}|$
&\spn{0.1}{6} & $G_0^6 = I \quad G_1^4  = G_0  \quad G_2^4  = G_0^5 \quad G_3^2  = I$ 
\\
\cline{2-4}\cline{6-6}
&\multicolumn{2}{c|}{$6$} & \myStrut{4} $192$
\\
\cline{2-4}
\end{tabular}

\vspace{0.2 in}

 \textbf{Orbit $8b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-11}
 1.&\myStrut{4} & $a$ & $r_1$ &$t$ & $b_1$ & $i$ 
& \spn{0.1}{2} & 
\multicolumn{3}{c|}{$t'=\cos\frac{3\pi}{8} \qquad b'_1= \sqrt{a+1} $}
\\
\cline{2-7} \cline{9-11}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $t$ & $b'_1$ &  $i$  
\\
\cline{2-7} \cline{9-17}
&\myStrut{4} $g_1$ & $a$ & $-r_1$ & $t'$ & $b_1$ &  $i$  
& \spn{0.1}{3} & 
\multicolumn{9}{c|}{$g_1^4 = g_2^2   = e \quad g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g\vpu{-1}_1
\quad
g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =g\vpu{-1}_2$}
\\
\cline{2-7}\cline{9-17}
&\myStrut{4} $g_2$ & $a$ & $r_1$ & $t$ & $-b_1$ &  $i$
\\
\cline{2-7}
&\myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$ & $t$ & $b_1$ &  $-i$
\\
\cline{2-7}
&\multicolumn{6}{|c |}{\myStrut{4} $g\vpu{4}_c =g_2\bar{g}_1$}
\\
\cline{2-7}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7}\cline{9-11}
4. & \myStrut{4} $G_0$ & $G_1$ & $G_2$ & $F_0$ & $F_1$  & $F_2$ 
& \spn{0.1}{5} &  \multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-7}\cline{9-11}
& \myStrut{5} $\bsmt 10 & 5 \\ 11& 15\esmt$ & $\bsmt 2 & 3\\ 13 & 5\esmt$ & $\bsmt 6 & 11 \\ 5 & 1 \esmt$ & $\bsmt 9 & 1 \\ 3 & 2\esmt $ 
& $\bsmt 15 & 0 \\ 0 & 15\esmt$
&$\bsmt 15 & 0 \\ 0 & 15\esmt $
&&  \multicolumn{2}{c|}{$24$}& $192$
\\
\cline{2-7}\cline{9-11}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|}
\cline{2-2}
6. & \myStrut{5} $G_0^{24} = I \quad G_1^4  = G_0^{4} \quad G_2^2  = G_0 $ 
\\
\cline{2-2}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbits $9a,b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-8}\cline{10-13}
1.& \myStrut{4} & $a$ & $r_1$ & $t$ & $b_1$ & $b_2$ & $i$
&\spn{0.1}{2} &
\multicolumn{4}{c|}{$t'=\cos\frac{5\pi}{9} \quad b'_1 = \sqrt{2a-4r_1} $}
\\
\cline{2-8}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $t$ & $b'_1$ &  $b_2$  & $i$
&& 
\multicolumn{4}{c|}{$ b'_2 = 2\re\left( e^{\frac{2\pi i}{3}} \left( 6+2iar_1\right)^{\frac{1}{3}}\right) $}
\\
\cline{2-8}\cline{10-13}
&\myStrut{4} $g_s$ &  $a$ & $-r_1$ & $t'$ & $ib'_1$ &  $b_2$  & $i$ 
\\
\cline{2-8} \cline{10-15}
&\myStrut{4} $g_2$ & $a$ & $r_1$ & $t$ & $b_1$ &  $b'_2$  & $i$
&\spn{0.1}{3} &
\multicolumn{6}{c|}{$g_s^{12} =  g_2^3   = e \quad g\vpu{-1}_a g\vpu{-1}_s g^{-1}_a  =g_s
\quad
g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =g^2_2 $}
\\
\cline{2-8}\cline{10-15}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $t$ & $b_1$ &  $b_2$  & $-i$
\\
\cline{2-8}
&\multicolumn{7}{|c |}{\myStrut{4} $g\vpu{2}_1 = g_s^2 \qquad g\vpu{4}_c = g_s^6\bar{g}\vpu{3}_1$} 
\\
\cline{2-8} 
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|c|c|c|c|}
\cline{2-7}
4. & \myStrut{4} $G_0$ & $G_{as}$ & $G_{bs}$& $G_{a1}=G_{b1}$ & $G_{a2}$  & $G_{b2}$ 
\\
\cline{2-7}
& \myStrut{5} $\bsmt 0 & 8 \\ 1 & 8\esmt $ & $\bsmt 4 & 8\\ 3 & 5\esmt$ & $\bsmt 5 & 1 \\ 6 & 4\esmt$&
$\bsmt 5 & 0\\ 0 & 5\esmt $ & $\bsmt 2 & 4\\ 5 & 6\esmt$   & $\bsmt 6 & 5 \\ 4 & 2\esmt $
\\
\cline{2-7}
 & \myStrut{4} $F_0$ & $F_{as}$ & $F_{bs}$ & $F_{a1}=F_{b1}$ & $F_{a2}$  & $F_{b2}$ 
\\
\cline{2-7}
& \myStrut{5} $\bsmt 0 & 8 \\ 1 & 8 \esmt$ & $\bsmt 1 & 2 \\ 6 & 4\esmt$& $\bsmt 8 & 7 \\ 3 & 5\esmt$ & $\bsmt 2& 0 \\ 0 & 5\esmt $ & $\bsmt 6 & 5 \\ 4 & 2\esmt $ & $\bsmt 2 & 4 \\ 5 & 6\esmt$
\\
\cline{2-7}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|c|c|}
\cline{2-4}\cline{6-6}
5. & \multicolumn{2}{c|}{$|\tstb{\Pi_a}|,|\tstb{\Pi_b}|,|\bstb{\Pi_a}|,|\bstb{\Pi_b}|$} &\myStrut{4} $|\cbstb{\Pi_a}|,|\cbstb{\Pi_b}|$ 
& \spn{0.1}{6} &  \multicolumn{1}{c|}{$G_0^{3} = I $ }
\\
\cline{2-4}
&\multicolumn{2}{c|}{ $3$} & \myStrut{4} $54$
&& \multicolumn{1}{c|}{$G_{a1}^6  = G_{b1}^6  =I \quad G_{a2}^3 = G_{b2}^3 = I$ }
\\
\cline{2-4}\cline{6-6}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|c|c|c|c|c|}
\cline{2-6}
7. & \myStrut{4}  $\rv_{as}$ & $\rv_{bs}$ &  $\rv_{a1}=\rv_{b1}$ & $\rv_{a2}=\rv_{b2}$& $\bar{\rv}_{a1}=\bar{\rv}_{b1}$
\\
\cline{2-6}
& \myStrut{5}  $\bsmt 1 \\2\esmt $ & $\bsmt 0 \\0\esmt $ & $\bsmt 2 \\1\esmt $ & $\bsmt 0 \\0\esmt $ & $\bsmt 1 \\2\esmt $
\\
\cline{2-6}
 & \myStrut{4}  $\qv_{as}$  & $\qv_{bs}$ &  $\qv_{a1}=\qv_{b1}$& $\qv_{a2}=\qv_{b2}$ & $\bar{\qv}_{a1}=\bar{\qv}_{b1}$
\\
\cline{2-6}
& \myStrut{5} $\bsmt 3 \\3\esmt $ & $\bsmt 0 \\0 \esmt$ &
$\bsmt 3 \\ 6\esmt $ & $\bsmt 0 \\ 0\esmt$ & $\bsmt 3 \\ 3 \esmt$ 
\\
\cline{2-6}
\end{tabular}

\vspace{0.2 in }

\textbf{Orbit $10a$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|}
\cline{2-10}
 1. &\myStrut{4} & $a$ & $r_1$ & $r_2$ & $r_3$ & $t$ & $b_1$ & $b_2$ & $i$  
\\
\cline{2-10}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $r_2$ & $r_3$ & $t$ & $b'_1$ &  $b_2$  & $i$ 
\\
\cline{2-10}
&\myStrut{4} $g_1$ &  $a$ & $r_1$ & $-r_2$ & $r_3$ & $t'$ & $b''_1$ &  $b'_2$  & $i$ 
\\
\cline{2-10}
&\myStrut{4} $g_2$ & $a$ & $r_1$ & $r_2$ & $-r_3$ & $-t$ & $b_1$ &  $b_2$  & $i$ 
\\
\cline{2-10}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $r_2$ & $r_3$ & $t$ & $b_1$ &  $b_2$  & $-i$ 
\\
\cline{2-10}
&\myStrut{4} $\bar{g}_2$ & $a$ & $-r_1$ & $r_2$ & $r_3$ & $t$ & $b_1$ &  $b_2$  & $i$ 
\\
\cline{2-10} 
& \multicolumn{9}{|c |}{\myStrut{5} $ g\vpu{4}_c = g^{12}_1\bar{g}\vpu{12}_1$} 
\\
\cline{2-10}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|l|}
\cline{2-2}
 2. & \myStrut{5} $t'=\cos\frac{3\pi}{10} $
 \\
& \myStrut{5} $b'_1 = \sqrt{ 14(-5 + 5a + 5r_2 - ar_2) -8(-21 + 2a + 14r_2 -ar_2)r_3t}$
\\
& \myStrut{5} $b''_1  =i \sqrt{14(5+5a+5r_2+ar_2)-8(21+2a+14r_2+ar_2)r_3t'}$
\\
&\myStrut{5} $b'_2  = \frac{2}{3}\re\left( e^{\frac{2\pi i}{3}} (405+15i a\sqrt{3})^{\frac{1}{3}} \right)$
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
3. & \myStrut{4} $g_1^{24} =  g_2^2  =  e \quad g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g_1^5
\quad
g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =g_1^{12} g\vpu{-1}_2$
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-11}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_{2}$ & $F_0$ & $F_{1}$ & $F_{2}$ 
& \spn{0.1}{5} &  \multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-7} \cline{9-11}
& \myStrut{5}$\bsmt 0 & 9 \\11 & 9 \esmt$ & $\bsmt 12 & 17 \\ 3 & 9 \esmt$ & $\bsmt 11 & 10 \\ 10 & 1\esmt$ 
& $\bsmt 0 & 9 \\11 & 9 \esmt$ & $\bsmt 17 & 19 \\ 17 & 12 \esmt$ & $\bsmt 9 & 10 \\ 10 & 11\esmt$
&&\multicolumn{2}{c|}{$6$} & $288$
\\
\cline{2-7} \cline{9-11}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
6. & \myStrut{5} $G_0^{6} = I \qquad G_1^{24}  = I \qquad G_2^2  = I$ 
\\
\cline{2-2}
\end{tabular}

\vspace{0.2 in }

 \textbf{Orbits $11a,b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c |c|c|c|c|c|c|c|}
\cline{2-9}
1. &\myStrut{4} & $a$ & $r_1$ & $r_2$ &  $t$ & $b_1$ & $b_2$ & $i$
\\
\cline{2-9}
&\myStrut{4} $g_a$ &   $-a$ &  $r_1$ &  $r_2$ &  $t$  &  $b_1$  &  $b'_2$ &  $i$
\\
\cline{2-9}
&\myStrut{4} $g_s$ &   $a$ &  $-r_1$ &  $r_2$ &  $t$  &  $b_1$  &  $b_2$ &  $i$
\\
\cline{2-9}
&\myStrut{4} $g_1$ &    $a$ &  $r_1$ &  $-r_2$ &  $t'$  &  $b'_1$  &  $b''_2$ &  $i$
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_1$ &  $a$ &  $r_1$ &  $r_2$ &  $t$  &  $b_1$  &  $b_2$ &  $-i$
\\
\cline{2-9}
& \multicolumn{8}{|c |}{\myStrut{5} $ g\vpu{4}_c = g^{20}_1\bar{g}\vpu{12}_1$} 
\\
\cline{2-9}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
 2. & \myStrut{5} $t' = \cos\frac{3\pi}{11}$
& \spn{0.1}{3} & 
\multicolumn{1}{c|}{$g_s^2= g_1^{40}    =  e$}
\\
&\myStrut{5} $b'_1  =\sqrt{11-2r_2}$
&& 
\multicolumn{1}{c|}{$g\vpu{-1}_a g\vpu{-1}_s g^{-1}_a  = g\vpu{-1}_s g_1^{20}$}
\\
&\myStrut{5} $b'_2  = \sqrt{ 22a + 6r_2 + 3ar_2 + 22-(4 + 6a + 2r_2)b_1}$
&& 
\multicolumn{1}{c|}{$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =g_1^{11}$}
\\
\cline{4-4}
&\myStrut{5} $b''_2  = i\sqrt{22 a + 6 r_2 - 3 a r_2 - 22 + (4 - 6 a - 2 r_2) b'_1}$
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|}
\cline{2-5} \cline{7-9}
4. & \myStrut{4} $G_0$ & $G_{as}$ & $G_{bs}$& $G_{a1}=G_{b1}$ 
&\spn{0.1}{5}&
\multicolumn{2}{c|}{$|\tstb{\Pi_a}|,|\tstb{\Pi_b}|, |\bstb{\Pi_a}|,|\bstb{\Pi_b}|$} & $|\cbstb{\Pi_a}|,|\cbstb{\Pi_b}|$
\\
\cline{2-5} \cline{7-9}
& \myStrut{5}$\bsmt 0 & 10 \\1 & 10 \esmt$ & $\bsmt 7 & 2 \\ 9 & 9 \esmt$ & $\bsmt 9 & 9 \\ 2 & 7 \esmt$& $\bsmt 5 & 9 \\ 2 & 3 \esmt$ 
&&
\multicolumn{2}{c|}{$3$} & $120$
\\
\cline{2-5} \cline{7-9}
& \myStrut{4} $F_0$ &  $F_{as}$ & $F_{bs}$ &$F_{a1}=F_{b1}$ 
\\
\cline{2-5} \cline{7-9}
&\myStrut{5}$\bsmt 0 & 10 \\1 & 10 \esmt$ &  
$\bsmt 2 & 2 \\ 2 & 7\esmt$ & 
$\bsmt 4 & 9 \\ 9 & 9\esmt$  &
$\bsmt 10 & 3 \\ 9 & 5 \esmt$ 
&\spn{0.1}{6} & \multicolumn{3}{c|}{$G_0^{3} = I \quad G_{a1}^{40}  = G_{b1}^{40}  = G_0^2$ }
\\
\cline{2-5}\cline{7-9}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $11c$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c |c|c|c|c|c|c|c|}
\cline{2-9}
1. & \myStrut{4} & $a$ & $r_1$ & $r_2$ &  $t$ & $b_1$ & $b_2$ & $i$
\\
\cline{2-9}
&\myStrut{4} $g_a$ &  $-a$ & $r_1$ & $r_2$ & $t$  & $b_1$  & $b'_2$ & $i$
\\
\cline{2-9}
&\myStrut{4} $g_1$ &   $a$ & $r_1$ & $-r_2$ & $t'$  & $b'_1$  & $b''_2$ & $i$
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $r_2$ & $t$  & $b_1$  & $b_2$ & $-i$
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_2$ &  $a$ & $-r_1$ & $r_2$ & $t$  & $b_1$  & $b_2$ & $-i$
\\
\cline{2-9}
& \multicolumn{8}{|c |}{\myStrut{5} $ g\vpu{4}_c = g^{20}_1\bar{g}\vpu{12}_1$} 
\\
\cline{2-9}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
 2. & \myStrut{5} $t' = \cos\frac{3\pi}{11}$
&\spn{0.1}{3} & \multicolumn{1}{c|}{$ g_1^{40}    =  e \quad g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g_1^{11}$}
\\
\cline{4-4}
&\myStrut{5} $b'_1  =\sqrt{11-2r_2}$
\\
&\myStrut{5} $b'_2  = \sqrt{ 22a + 6r_2 + 3ar_2 + 22-(4 + 6a + 2r_2)b_1}$
\\
&\myStrut{5} $b''_2  = i\sqrt{22 a + 6 r_2 - 3 a r_2 - 22 + (4 - 6 a - 2 r_2) b'_1}$
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|}
\cline{2-5} \cline{7-9}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $F_0$& $F_1$ 
&\spn{2.1}{5}&
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-5} \cline{7-9}
& \myStrut{5} $\bsmt 0 & 10 \\1 & 10 \esmt$ 
& $\bsmt 5 & 9 \\ 2 & 3 \esmt$ & $\bsmt 0 & 10 \\1 & 10 \esmt$ &  
$\bsmt 10 & 3 \\ 9 & 5\esmt$
&&
\multicolumn{2}{c|}{ $3$} & $120$
\\
\cline{2-5} \cline{7-9}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
6. & \myStrut{5} $G_0^{3} = I \quad G_{1}^{40}  = G_0^2 $ 
\\
\cline{2-2}
\end{tabular}

\vspace{0.2 in}

 \textbf{Orbit $12a$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c |c|c|c|c|c|c|c|c|c|}
\cline{2-9} \cline{11-11}
1. &\myStrut{4} & $a$ & $r_1$ & $r_2$ &  $b_1$ & $b_2$ & $b_3$ & $i$
&\spn{0.21}{2}& 
$b'_1  =\sqrt{a+1} \quad b'_2  = \sqrt{a+3}$
\\
\cline{2-9}
&\myStrut{4} $g_a$ &  $-a$ & $r_1$ & $-r_2$ & $b'_1$  & $b'_2$  & $b_3$ & $i$
&&
$b'_3 = 2\re\Bigl( e^{\frac{2\pi i}{3}} (5+ir_2)^{\frac{1}{3}} \Bigr)$
\\
\cline{2-9} \cline{11-11}
&\myStrut{4} $g_1$ &   $a$ & $-r_1$ & $r_2$ & $b_1$  & $b_2$  & $b'_3$ & $i$
\\
\cline{2-9} \cline{11-11}
&\myStrut{4} $g_2$ &   $a$ & $r_1$ & $-r_2$ & $b_1$  & $b_2$  & $b_3$ & $i$
&\spn{0.1}{3}&
$g_1^{6} = g_2^2=g_3^2 = g_4^2    =  e$
\\
\cline{2-9}
&\myStrut{4} $g_3$ &   $a$ & $r_1$ & $r_2$ & $-b_1$  & $b_2$  & $b_3$ & $i$
&&
$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  = g_1^{5} \quad  $
\\
\cline{2-9}

&\myStrut{4} $g_4$ &   $a$ & $r_1$ & $r_2$ & $b_1$  & $-b_2$  & $b_3$ & $i$ 
&&
$g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =  g\vpu{-1}_2 g\vpu{-1}_3$
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $r_2$ & $b_1$  & $b_2$  & $b_3$ & $-i$ 
&&
$g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a  =  g\vpu{-1}_3$ 
\\
\cline{2-9}
& \multicolumn{8}{|c |}{\myStrut{5} $ g\vpu{4}_c = g_3g_4\bar{g}_1$} 
&&
$g\vpu{-1}_a g\vpu{-1}_4 g^{-1}_a  =  g\vpu{-1}_4$
\\
\cline{2-9} \cline{11-11}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-6}\cline{8-10}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_2$& $G_3$ & $G_4$ 
&\spn{0.1}{5}&
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-6}\cline{8-10}
& \myStrut{5} $\bsmt 0 & 11 \\ 13 & 11 \esmt$ 
& $\bsmt 20 & 9 \\ 15 & 5 \esmt$ 
& $\bsmt 23 & 6 \\ 18 & 5 \esmt$
& $\bsmt 17 &0 \\ 0 & 17\esmt$
& $\bsmt 7 & 0 \\ 0 & 7\esmt$
&& 
\multicolumn{2}{c|}{$6$} & $288$
\\
\cline{2-6}\cline{8-10}
& \myStrut{4} $F_0$ & $F_{1}$ & $F_2$& $F_3$ & $F_4$ 
\\
\cline{2-6}\cline{8-12}
& \myStrut{5}
$\bsmt 0 & 11 \\13 & 11 \esmt$ &  
$\bsmt 17 & 3 \\ 9 & 20\esmt$ & 
$\bsmt 13 & 18 \\ 6 & 23 \esmt$  &
$\bsmt 17 & 0 \\ 0 & 17 \esmt$  &
$\bsmt 7 & 0 \\ 0 & 7 \esmt$
&\spn{0.1}{6}&
\multicolumn{5}{c|}{$G_0^{6} = I \quad G_{1}^{6}  = I$}
\\
\cline{2-6}
\multicolumn{7}{c}{} &
\multicolumn{5}{|c|}{\myStrut{4} $G_{2}^2 = G_{0}^3 \quad G^2_3 = I \quad G^2_4 = I$}
\\
\cline{8-12}
\end{tabular}

\begin{tabular}{l|c|}
\cline{2-2}
7. & \myStrut{4} $\rv_{1} = \rv_{2} = \rv_{3} = \rv_{4} = \bar{\rv}_{1} = \boldsymbol{0}$ 
\\
& \myStrut{4} $ \qv_{1} = \qv_{2} =\qv_{3} =\qv_{4} =\bar{\qv}_{1} =\boldsymbol{0}$
\\
\cline{2-2} 
\end{tabular}

\vspace{0.2 in}

 \textbf{Orbit $12b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c |c|c|c|c|c|c|c|c|}
\cline{2-8} \cline{10-10}
1. &\myStrut{4} & $a$ & $r_1$ & $r_2$ &  $b_1$ & $b_2$ &  $i$
& \spn{0.1}{2} & 
$b'_1  =\sqrt{a+1} \quad b'_2  = \sqrt{a+3}$
\\
\cline{2-8} \cline{10-10}
&\myStrut{4} $g_a$ &  $-a$ & $r_1$ & $-r_2$ & $b'_1$  & $b'_2$  &  $i$
\\
\cline{2-8} \cline{10-10}
&\myStrut{4} $g_1$ &   $a$ & $-r_1$ & $r_2$ & $b_1$  & $b_2$  &  $i$
& \spn{0.1}{3} &
$ g_1^2 = g_2^2=g_3^2 = g_4^2    =  e$
\\
\cline{2-8}
&\myStrut{4} $g_2$ &   $a$ & $r_1$ & $-r_2$ & $b_1$  & $b_2$  &  $i$
&&
$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g\vpu{-1}_1$
\\
\cline{2-8}
&\myStrut{4} $g_3$ &   $a$ & $r_1$ & $r_2$ & $-b_1$  & $b_2$  &  $i$
&&
$g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =  g\vpu{-1}_2 g\vpu{-1}_3$
\\
\cline{2-8}
&\myStrut{4} $g_4$ &   $a$ & $r_1$ & $r_2$ & $b_1$  & $-b_2$  &  $i$
&&
$g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a  =  g\vpu{-1}_3 $
\\
\cline{2-8}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $r_2$ & $b_1$  & $b_2$  &  $-i$
&&
$g\vpu{-1}_a g\vpu{-1}_4 g^{-1}_a  =  g\vpu{-1}_4$
\\
\cline{2-8} \cline{10-10}
& \multicolumn{7}{|c |}{\myStrut{5} $ g\vpu{4}_c = g_3g_4\bar{g}_1$} 
\\
\cline{2-8} 
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-6} \cline{8-10}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_2$& $G_3$ & $G_4$ 
&\spn{0.1}{5} &
 \multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-6} \cline{8-10}
& \myStrut{5} $\bsmt 0 & 7 \\ 7 & 9 \esmt$ 
& $\bsmt 2 & 3 \\ 3 & 23 \esmt$ 
& $\bsmt 23 & 15 \\ 15 & 8 \esmt$
& $\bsmt 5 &0 \\ 0 & 5\esmt$
& $\bsmt 7 & 0 \\ 0 & 7\esmt$
&&
 \multicolumn{2}{c|}{$12$} & $192$
\\
\cline{2-6} \cline{8-10}
& \myStrut{4} $F_0$ & $F_{1}$ & $F_2$& $F_3$ & $F_4$ 
\\
\cline{2-6} \cline{8-13}
& \myStrut{5}
$\bsmt 0 & 17 \\17 & 15 \esmt$ &  
$\bsmt 11 & 9 \\ 21 & 2\esmt$ & 
$\bsmt 16 & 9 \\ 9 & 23 \esmt$  &
$\bsmt 5 & 0 \\ 0 & 5 \esmt$ &
$\bsmt 7 & 0 \\ 0 & 7 \esmt$
&\spn{0.1}{6}&
\multicolumn{6}{c|}{$G_0^{12} = I \quad G_{1}^2  = G_0^8 $}
\\
\cline{2-6}
\multicolumn{7}{c}{} & \multicolumn{6}{|c|}{\myStrut{4} $ G_{2}^2 = G_{0}^{10} \quad G^2_3 = I \quad G^2_4 = I$}
\\
\cline{8-13}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|}
\cline{2-11}
7. & \myStrut{4}  $\rv_{1}$ &  $\rv_{2}$ & $\rv_{3}$ & $\rv_{4}$ & $\bar{\rv}_{1}$ &$\qv_{1}$ &  $\qv_{2}$ & $\qv_{3}$ & $\qv_{4}$ & $\bar{\qv}_{1}$
\\
\cline{2-11}
& \myStrut{5} $\bsmt 2 \\1\esmt $ & $\bsmt 0 \\0 \esmt$ &
$\bsmt 2 \\ 1 \esmt $ & $\bsmt 0 \\ 0\esmt$ & $\bsmt 1 \\ 2 \esmt$ & $\bsmt 4 \\ 8\esmt$ & $\bsmt 0 \\ 0\esmt $ & $\bsmt 4\\ 8\esmt $& $\bsmt 0 \\ 0\esmt $ & $\bsmt 4\\ 4\esmt $
\\
\cline{2-11}
\end{tabular}

\vspace{0.2 in}

 \textbf{Orbits $13a,b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c |c|c|c|c|c|c|c|}
\cline{2-9}
1. & \myStrut{4} & $a$ & $r_1$ & $r_2$ & $t$ &  $b_1$ & $b_2$ &  $i$
\\
\cline{2-9}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $r_2$ & $$t$$ &$b'_1$  & $b'_2$  &  $i$
\\
\cline{2-9}
&\myStrut{4} $g_s$ &  $a$ & $-r_1$ & $-r_2$ & $$t'$$ &$b''_1$  & $b''_2$  &  $i$ 
\\
\cline{2-9}
&\myStrut{4} $g_2$ &  $a$ & $r_1$ & $-r_2$ & $$t''$$ &$b_1$  & $b_2$  &  $i$ 
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$ & $r_2$ & $$t$$ &$b_1$  & $b_2$  &  $-i$ 
\\
\cline{2-9}
& \multicolumn{8}{|c |}{\myStrut{5} $ g\vpu{2}_1 = g_s^2 \qquad g\vpu{4}_c = g^{12}_s\bar{g}\vpu{12}_1$} 
\\
\cline{2-9}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
 2. & \myStrut{5} 
$t'=- \sin\frac{2\pi}{13}$
&\spn{0.1}{3}&
$g_s^{24} = g_2^4     =  e$
\\
& \myStrut{5} $t''  = \sin \frac{5\pi}{13}$
&&
$g\vpu{-1}_a g\vpu{-1}_s g^{-1}_a  =  g\vpu{-1}_s$
\\
& \myStrut{5} $b'_1  =\sqrt{250+40a+50r_1+8ar_1}$
&&
$g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =  g^{18}_s g^3_2$
\\
\cline{4-4}
& \myStrut{5}  $b''_1 = \sqrt{250-40a-50r_1+8a r_1}$
\\
& \myStrut{5}  $b'_2  = \sqrt{-205+40a-95r_1+16ar_1-(30-5a+12r_1-2a r_1)b'_1}$
\\
& \myStrut{5}  $b''_2  = i\sqrt{205 + 40 a - 95 r_1 - 16 a r_1 + (30 + 5 a - 12 r_1 - 2 a r_1) b''_1}$
\\
\cline{2-2}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|c|c|}
\cline{2-8}
4. & \myStrut{4} $G_0$ & $G_{as}$ & $G_{bs}$ & $G_{a1}$ & $G_{b1}$ & $G_{a2}$ & $G_{b2}$
\\
\cline{2-8}
& \myStrut{5} $\bsmt 0 & 12 \\ 1 & 12 \esmt$ 
& $\bsmt 9 & 11 \\ 7 & 4 \esmt$ 
& $\bsmt 6 & 9 \\ 2 & 7 \esmt$
& $\bsmt 11 & 2 \\ 11 & 0\esmt$
& $\bsmt 0 & 11 \\ 2 & 11\esmt$
& $\bsmt 6 & 12 \\ 1 & 5\esmt$
& $\bsmt 5 & 1 \\ 12 & 6\esmt$
\\
\cline{2-8}
& \myStrut{4} $F_0$ &  $F_{as}$ & $F_{bs}$ & $F_{a1}$ & $F_{b1}$  & $F_{a2}$ &  $F_{b2}$
\\
\cline{2-8}
& \myStrut{5}
$\bsmt 0 & 12 \\ 1 & 12 \esmt$ &  
$\bsmt 2 & 1 \\ 6 & 9\esmt$ & 
$\bsmt 10 & 2 \\ 11 & 6\esmt$  &
$\bsmt 0 & 6 \\ 2 & 11 \esmt$ &
$\bsmt 6 & 7 \\ 11 & 0 \esmt$ &
$\bsmt 1 & 8 \\ 12 & 6 \esmt$ &  
$\bsmt 9 & 5 \\ 1 & 5\esmt$ 
\\
\cline{2-8}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|}
\cline{2-4}\cline{6-6}
5. & \multicolumn{2}{c|}{$|\tstb{\Pi_a}|,|\tstb{\Pi_b}|,|\bstb{\Pi_a}|,|\bstb{\Pi_b}|$} & \myStrut{4} $|\cbstb{\Pi_a}|,|\cbstb{\Pi_b}|$
&\spn{1.9}{6}&
$G_0^{3} = I \quad G_{a1}^{12}  = G_{b1}^{12}  = I $
\\
\cline{2-4}
& \multicolumn{2}{c|}{$3$} & \myStrut{4} $144$
&&
$ G_{a2}^4 = G_{0}^{2}\quad G_{b2}^4 = G\vpu{2}_{0}$
\\
\cline{2-4}\cline{6-6}
\end{tabular}

\vspace{0.2 in }

 \textbf{Orbits $14a,b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c |c|c|c|c|c|c|c|c|c|}
\cline{2-11}
1. & \myStrut{4} & $a$ & $r_1$ & $r_2$ & $r_3$ & $r_4$ & $t$ &  $b_1$ & $b_2$ &  $i$
\\
\cline{2-11}
&\myStrut{4} $g_a$ & $-a$ & $r_1$ & $r_2$ &  $r_3$ & $r_4$ &$$t$$ &$b'_1$  & $b'_2$  &  $i$
\\
\cline{2-11}
&\myStrut{4} $g_s$ &   $a$ & $-r_1$ & $r_2$ &  $r_3$ & $r_4$ &$$t$$ &$b''_1$  & $b''_2$  &  $i$
\\
\cline{2-11}
&\myStrut{4} $g_2$ &  $a$ & $r_1$ & $r_2$ &  $r_3$ & $-r_4$ &$$t'$$ &$b_1$  & $b_2$  &  $i$ 
\\
\cline{2-11}
&\myStrut{4} $g_3$ &  $a$ & $r_1$ & $r_2$ &  $-r_3$ & $r_4$ &$$t$$ &$b_1$  & $b_2$  &  $i$ 
\\
\cline{2-11}
&\myStrut{4} $\bar{g}_1$ &$a$ & $r_1$ & $r_2$ &  $r_3$ & $r_4$ &$$t$$ &$b_1$  & $b_2$  &  $-i$
\\
\cline{2-11}
&\myStrut{4} $\bar{g}_2$ &$a$ & $r_1$ & $-r_2$ &  $r_3$ & $r_4$ &$$t$$ &$b_1$  & $b_2$  &  $i$
\\
\cline{2-11}
& \multicolumn{10}{|c |}{\myStrut{5} $ g\vpu{2}_1 = g_s^2 \qquad g\vpu{4}_c = g^{6}_s\bar{g}\vpu{12}_1$} 
\\
\cline{2-11}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
 2. & \myStrut{5} 
$t'=\cos\frac{5\pi}{14}$
&\spn{0.1}{3} &
$g_s^{12} = g_2^6 = g_3^2     =  e$
\\
& \myStrut{5} $b'_1 =\sqrt{250+20a-50r_1-4ar_1}$
&&
$g\vpu{-1}_a g\vpu{-1}_s g^{-1}_a  =  g^{11}_s $
\\
& \myStrut{5}  $b''_1  = i\sqrt{-250+20a-50r_1+4ar_1}$
&&
$g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =  g^{10}_s g\vpu{10}_2$
\\
& \myStrut{5}  $b'_2 =\re\left(  \left(908 + 132a + 12i\sqrt{4962 + 234 a}\right)^{\frac{1}{3}}\right) $
&&
$ g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a = g\vpu{-1}_3$
\\
\cline{4-4}
& \myStrut{5}  $ b''_2  = \re\left( e^{\frac{2\pi i}{3}} \left(908 -132a + 12i\sqrt{4962 - 234 a}\right)^{\frac{1}{3}}\right)$
\\
\cline{2-2}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|c|}
\cline{2-7}
4. & \myStrut{4} $G_0$ & $G_{as}$ & $G_{bs}$ & $G_{a1}=G_{b1}$ & $G_{a2}=G_{b2}$ & $G_{a3}=G_{b3}$
\\
\cline{2-7}
& \myStrut{5} $\bsmt 0 & 13 \\ 15 & 13 \esmt$ 
& $\bsmt 7 & 13 \\ 15 & 20 \esmt$ 
& $\bsmt 1 & 20 \\ 8 & 21 \esmt$
& $\bsmt 27 & 21 \\ 7 & 20\esmt$
& $\bsmt 16 & 17 \\ 11 & 5\esmt$
& $\bsmt 25 & 25 \\ 3 & 22\esmt$
\\
\cline{2-7}
& \myStrut{4} $F_0$ &  $F_{as}$ & $F_{bs}$ & $F_{a1}=F_{b1}$  & $F_{a2}=F_{b2}$ & $F_{a3}=F_{b3}$
\\
\cline{2-7}
& \myStrut{5}
$\bsmt 0 & 13 \\ 15 & 13 \esmt$ &  
$\bsmt 20 & 15 \\ 13 & 7\esmt$ & 
$\bsmt 21 & 8 \\ 20 & 1\esmt$  &
$\bsmt 20 & 7 \\ 21 & 27\esmt$ &
$\bsmt 1 & 19 \\ 17 & 16\esmt$ &
$\bsmt 22 & 3 \\ 25 & 25 \esmt$
\\
\cline{2-7}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|}
\cline{2-4}\cline{6-6}
5. & \multicolumn{2}{c|}{$|\tstb{\Pi_a}|,|\tstb{\Pi_b}|,|\bstb{\Pi_a}|,|\bstb{\Pi_b}|$} & \myStrut{4}$|\cbstb{\Pi_a}|,|\cbstb{\Pi_b}|$
&\spn{0.1}{6} &
$G_0^{6} = I \quad G_{a1}^{6}  = G_{b1}^{6}  =I$
\\
\cline{2-4}
& \multicolumn{2}{c|}{$6$} & \myStrut{4} $432$
&&
$G_{a2}^6 =G_{b2}^6 =I \qquad  G_{a3}^2 =G_{b3}^2 =G_0^4$
\\
\cline{2-4}\cline{6-6}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $15d$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c|c|c|c|c|c|c|}
\cline{2-8}
1. & \myStrut{4} & $a$ & $r_1$ & $t$ &  $b_1$ & $b_2$ &  $i$
\\
\cline{2-8}
&\myStrut{4} $g_a$ & $-a$ & $r_1$  &$t'$ &$b'_1$  & $b_2$  &  $i$
\\
\cline{2-8}
&\myStrut{4} $g_1$ &  $a$ & $-r_1$  &$t''$ &$b''_1$  & $b'_2$  &  $i$
\\
\cline{2-8}
&\myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$  &$t$ &$b_1$  & $b_2$  &  $-i$
\\
\cline{2-8}
& \multicolumn{7}{|c |}{\myStrut{5} $  g\vpu{12}_c = g^{12}_1\bar{g}\vpu{12}_1$} 
\\
\cline{2-8}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
 2. & \myStrut{5} 
$t'=\cos\frac{11\pi}{15}$
&\spn{0.1}{3} &
$g_1^{24}     =  e$
\\
 & \myStrut{5} 
$t''=\cos\frac{7\pi}{15}$
&&
$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g^{5}_1 $
\\
\cline{4-4}
& \myStrut{5} $b'_1  = \sqrt{30 + 28 a + 6 r_1 + 4 a r_1 + (60 + 24 a + 12 r_1 + 8 a r_1) t'}$
\\
& \myStrut{5}  $b''_1  = i\sqrt{-30 + 28 a + 6 r_1 - 4 a r_1 + (-60 + 24 a + 12 r_1 - 8 a r_1) t''}$
\\
& \myStrut{5}  $b'_2 = 2\re\Bigl(  e^{\frac{2\pi i}{3}}(10+30i)^{\frac{1}{3}}\Bigr)$
\\
\cline{2-2}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{r|c|c|c|c|c|c|c|c|}
\cline{2-5} \cline{7-9}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $F_0$ & $F_1$ 
&\spn{3.3}{5}&
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-5} \cline{7-9}
& \myStrut{5}
$\bsmt 4 & 11 \\ 4 & 0 \esmt$ 
& $\bsmt 4 & 8 \\ 7 & 12 \esmt$
& $\bsmt 4 & 11 \\ 4 & 0 \esmt$ 
& $\bsmt 6 & 1 \\ 8 & 4\esmt$
&&
 \multicolumn{2}{c|}{$6$} & $144$
\\
\cline{2-5} \cline{7-9}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
6. & \myStrut{5} $G_0^{6} = I \quad G_{1}^{24}  = I$ 
&\spn{3.72}{7}&
$\rv_{1} = \bar{\rv}_{1} = \boldsymbol{0} \quad \qv_{1}  =\bar{\qv}_{1} =\boldsymbol{0}$
\\
\cline{2-2} \cline{4-4}
\end{tabular}

\vspace{0.2 in}

 \textbf{Orbits $16a,b$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c |c|c|c|c|c|c|c|c|c|}
\cline{2-11}
1. &\myStrut{4} & $a$ & $r_1$ & $r_2$ & $t$ &  $b_1$ & $b_2$ & $b_3$ &  $b_4$ & $i$
\\
\cline{2-11}
&\myStrut{4} $g_a$ & $-a$ & $r_1$  &$r_2$ &$t$   &  $b'_1$ & $b'_2$ & $b'_3$ & $b'_4$ & $i$
\\
\cline{2-11}
&\myStrut{4} $g_s$ &  $a$ & $-r_1$  &$r_2$ &$t$   &  $b_1$ & $b'_2$ & $b''_3$ & $b''_4$ & $i$
\\
\cline{2-11}
&\myStrut{4} $g_2$ &  $a$ & $r_1$  & $-r_2$ &$t'$   &  $b_1$ & $b_2$ & $b_3$ & $b_4$ & $i$
\\
\cline{2-11}
&\myStrut{4} $g_3$ &   $a$ & $r_1$  & $r_2$ &$t$   &  $-b_1$ & $b_2$ & $b_3$ & $b_4$ & $i$
\\
\cline{2-11}
&\myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$  & $r_2$ &$t$   &  $b_1$ & $b_2$ & $b_3$ & $b_4$ & $-i$ 
\\
\cline{2-11}
& \multicolumn{10}{|c |}{\myStrut{5} $ g\vpu{2}_1 = g^2_s \qquad g\vpu{2}_c = g\vpu{2}_3\bar{g}\vpu{2}_1$} 
\\
\cline{2-11}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|l|}
\cline{2-2}
 2. & \myStrut{4} 
$t'=\cos\frac{3\pi}{16}$
\\
& \myStrut{4} $b'_1  = \sqrt{a+11}$
\\
& \myStrut{4}  $b'_2  = \sqrt{-a r_1+195}$
\\
& \myStrut{4}  $b'_3  = \sqrt{195+3ar_1+(a+4r_1)b'_2}$
\\
& \myStrut{4}  $b''_3 = \sqrt{195+3ar_1-(a+4r_1)b'_2}$
\\
& \myStrut{4}  $b'_4  = \sqrt{29744-2704r_1 -\bigl(936-936r_1+16 ar_1+(65-5a-3r_1+3ar_1)b'_2\bigr)b'_3}$
\\
& \myStrut{4}  $ b''_4  = \sqrt{29744+2704r_1-(936+936r_1+16ar_1+(65+5a+3r_1+3ar_1)b'_2)b''_3}$
\\
\cline{2-2}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|}
\cline{2-2}
3. & \myStrut{4} $ g_s^{16} = g_2^8 = g_3^2     =  e \quad g\vpu{-1}_a g\vpu{-1}_s g^{-1}_a  =  g^{15}_s \quad g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a  =  g^{8}_s g\vpu{10}_2 \quad g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a = g\vpu{-1}_3$
\\
\cline{2-2}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|}
\cline{2-9}
4. & \myStrut{4} $G_0$ & $G_{as}$ & $G_{bs}$ & $G_{a1}$ & $G_{b1}$ & $G_{a2}$ & $G_{b2}$ & $G_{a3}=G_{b3}$
\\
\cline{2-9}
& \myStrut{5} 
 $\bsmt 0 & 15 \\ 17 & 15 \esmt$ 
& $\bsmt 17 & 21 \\ 6 & 15 \esmt$ 
& $\bsmt 13 & 27 \\ 8 & 19 \esmt$ 
& $\bsmt 11 & 15\\ 17 & 26 \esmt$ 
& $\bsmt 26 & 17\\ 15 & 11 \esmt$ 
&$\bsmt 21 & 29 \\ 3 & 18 \esmt$ 
& $\bsmt 19 & 27 \\ 5 & 14 \esmt$ 
& $\bsmt 31 & 0 \\ 0 & 31 \esmt$ 
\\
\cline{2-9}
& \myStrut{4} $F_0$ &  $F_{as}$ & $F_{bs}$ & $F_{a1}$ & $F_{b1}$  & $F_{a2}$ &$F_{b2}$ & $F_{a3}=F_{b3}$
\\
\cline{2-9}
& \myStrut{5}
$\bsmt 0 & 15 \\ 17 & 15 \esmt$ &  
$\bsmt 15 & 11 \\ 26 & 17\esmt$ &  
$\bsmt 19 & 5 \\ 24 & 13\esmt$ & 
$\bsmt 26 & 17 \\ 15 & 11\esmt$ & 
$\bsmt 11 & 15 \\ 17 & 26\esmt$ &
$\bsmt 26 & 31 \\ 29 & 21 \esmt$ &  
$\bsmt 6 & 9 \\ 27 & 19\esmt$ & 
$\bsmt 31 & 0 \\ 0 & 31\esmt$
\\
\cline{2-9}
\end{tabular}

\vspace{0.15 in}

\begin{tabular}{l|c|c|c|c|c|}
\cline{2-4}\cline{6-6}
5. & \multicolumn{2}{c|}{$|\tstb{\Pi_a}|,|\tstb{\Pi_b}|, |\bstb{\Pi_a}|,|\bstb{\Pi_b}|$} &\myStrut{4}  $|\cbstb{\Pi_a}|,|\cbstb{\Pi_b}|$
&\spn{0.1}{6}& 
$G_0^{6} = I \quad G_{a1}^{8}  = G\vpu{8}_0 \quad  G_{b1}^{8}  =G^5_0$
\\
\cline{2-4}
& \multicolumn{2}{c|}{$6$} & \myStrut{4}  $768$
&&
$G_{a2}^8 =G_{b2}^8 =G\vpu{8}_0 \quad  G_{a3}^2 =G_{b3}^2 =I$
\\
\cline{2-4}\cline{6-6}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $19e$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-14}
1. & \myStrut{4} & $a$ & $r_1$ & $t$ &  $b_1$ &  $i$
&\spn{0.1}{2} & \multicolumn{6}{c|}{$t'=\cos \frac{3\pi}{19} \quad b'_1  = \sqrt{2a-1}$}
\\
\cline{2-7} \cline{9-14}
& \myStrut{4} $g_a$ & $-a$ & $r_1$  &$t$ &$b'_1$    &  $i$
\\
\cline{2-7} \cline{9-14}
& \myStrut{4} $g_1$ &  $a$ & $r_1$  &$t'$ &$-b_1$    &  $i$
& \spn{0.1}{3} & \multicolumn{6}{c|}{$ g_1^{18}     =  e \quad g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g\vpu{-1}_1$}
\\
\cline{2-7} \cline{9-14}
& \myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$  &$t$ &$b_1$    &  $-i$
\\
\cline{2-7} \cline{9-12}
& \myStrut{4} $\bar{g}_2$ &   $a$ & $-r_1$  &$t$ &$b_1$    &  $-i$
&\spn{0.1}{4} &
$G_0$ & $G_{1}$ & $F_0$ & $F_1$
\\
\cline{2-7} \cline{9-12}
& \multicolumn{6}{|c |}{\myStrut{5} $g\vpu{9}_c = g^9_1\bar{g}\vpu{9}_1$} 
&&
$\bsmt 16 & 7 \\ 12 & 4 \esmt$ &
$\bsmt 18 & 9 \\ 10 & 8 \esmt$ &
$\bsmt 3 & 12 \\ 7 & 15 \esmt$ &  
$\bsmt 10 & 3 \\ 9 & 18\esmt$ 
\\
\cline{2-7} \cline{9-12}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|c|c|}
\cline{2-4} \cline{6-6}
5. & \multicolumn{2}{c|}{$|\tstb{\Pi}|, |\bstb{\Pi}|$} & \myStrut{4} $|\cbstb{\Pi}|$
& \spn{01.7}{6} &
 $G_0^{18} = I \qquad G_{1}^{18}  = I$
\\
\cline{2-4} \cline{6-6}
&  \multicolumn{2}{c|}{$18$} & \myStrut{4} $324$
\\
\cline{2-4}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $24c$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{r|c|c|c|c|c|c|c|c|c|}
\cline{2-10}
1. &\myStrut{4} & $a$ & $r_1$ & $r_2$ & $t$ &  $b_1$ & $b_2$ & $b_3$ & $i$
\\
\cline{2-10}
&\myStrut{4} $g_a$ & $-a$ & $r_1$  &$r_2$ &$t$    &  $b'_1$ &  $b_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_1$ &  $a$ & $r_1$  &$-r_2$ &$t'$    &  $b_1$ &  $b'_2$ &  $b'_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_2$ &  $a$ & $-r_1$  &$r_2$ &$t''$    &  $b_1$ &  $b''_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_3$ &   $a$ & $r_1$  &$r_2$ &$t$    &  $-b_1$ &  $b_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$  &$r_2$ &$t$    &  $b_1$ &  $b_2$ &  $b_3$ &  $-i$
\\
\cline{2-10}
& \multicolumn{9}{|c |}{\myStrut{5} $g_c = g_3\bar{g}_1$} 
\\
\cline{2-10}
\end{tabular}

\vspace{4 ex}

\begin{tabular}{r|c|c|c|}
\cline{2-2} \cline{4-4}
 2. & \myStrut{4} 
$t'=  \cos \frac{7\pi }{24} \quad t'' = \cos \frac{11 \pi }{24} \quad b'_1  =\sqrt{a+3}$
& \spn{0.7}{3} & 
$g_1^{12} = g_2^4 = g_3^2     =  e$
\\
 & \myStrut{5.5} 
$b'_2 = \sqrt{(4+r_1)(3-r_2)} \quad b''_2 = \sqrt{(4-r_1)(3+r_2)}$
&&
$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g^5_1 g\vpu{3}_3$
\\
& $b'_3 = \frac{4}{3}\re\left(e^{\frac{2\pi i}{3}} (27+9 i a r_2)^{\frac{1}{3}} \right)$
&&
$g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a = g_1^6 g\vpu{6}_2$
\\
\cline{2-2}
\multicolumn{3}{c|}{} & \myStrut{4} $g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a =g\vpu{-1}_3$
\\
\cline{4-4}
\end{tabular}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-5} 
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_2$ & $G_3$ 
\\
\cline{2-5} \cline{7-9}
& \myStrut{5}
$\bsmt 24 & 5 \\ 43 & 29 \esmt$ 
& $\bsmt 2 & 13 \\ 35 & 15 \esmt$ 
& $\bsmt 47 & 12 \\ 36 & 11 \esmt$
& $\bsmt 47 & 0 \\ 0 & 47 \esmt$ 
& \spn{2}{5}  &
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-5} \cline{7-9}
& \myStrut{4} $F_0$ & $F_1$ &$F_2$ & $F_3$
&&
\multicolumn{2}{c|}{ $12$} & $1152$
\\
\cline{2-5} \cline{7-9}
& \myStrut{5} 
$\bsmt 24 & 5 \\ 43 & 29\esmt$ 
&$\bsmt 39 & 43 \\ 13 & 2\esmt$  
&$\bsmt 47 & 36 \\ 12 & 47\esmt$   
&$\bsmt 47 & 0 \\ 0 & 47\esmt$ 
\\
\cline{2-5}
\end{tabular}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
 \cline{11-11}
\multicolumn{10}{r|}{6.} &
\myStrut{4} $G_0^{12} = I \quad G_{1}^{12}  = G_0^{6} $
\\
\cline{2-9}
7. & \myStrut{4}  $\rv_{1}$ &  $\rv_{2}$ & $\rv_{3}$ & $\bar{\rv}_{1}$ &$\qv_{1}$ &  $\qv_{2}$ & $\qv_{3}$ &  $\bar{\qv}_{1}$
& \multicolumn{1}{c|}{\te{0.47}{$\phantom{x}$}} & 
\myStrut{4} $ G_2^4  = I \quad G_3^2 = I$
\\
\cline{2-9}\cline{11-11}
& \myStrut{5} $\bsmt 1 \\2\esmt $ & $\bsmt 2 \\1 \esmt$ &
$\bsmt 2 \\ 1 \esmt $ & $\bsmt 1 \\ 2\esmt$ & $\bsmt 8\\ 8 \esmt$ & $\bsmt 8 \\ 16\esmt$ & $\bsmt 8 \\ 16\esmt $ & $\bsmt 8\\ 8\esmt $
\\
\cline{2-9}
\end{tabular}

\vspace{0.2 in }

\textbf{Orbit $28c$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|}
\cline{2-10}
1. & \myStrut{4} & $a$ & $r_1$ & $r_2$ & $t$ &  $b_1$ & $b_2$ & $b_3$ & $i$
\\
\cline{2-10}
&\myStrut{4} $g_a$ & $-a$ & $r_1$  &$r_2$ &$t$    &  $b'_1$ &  $b'_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_1$ &  $a$ & $-r_1$  &$r_2$ &$t'$    &  $b_1$ &  $b_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_2$ &  $a$ & $r_1$  &$r_2$ &$t$    &  $b_1$ &  $-b_2$ &  $b'_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_3$ &  $a$ & $r_1$  &$-r_2$ &$t''$    &  $b_1$ &  $b_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $g_4$ &  $a$ & $r_1$  &$r_2$ &$t$    &  $-b_1$ &  $-b_2$ &  $b_3$ &  $i$
\\
\cline{2-10}
&\myStrut{4} $\bar{g}_1$ &  $a$ & $r_1$  &$r_2$ &$t$    &  $b_1$ &  $b_2$ &  $b_3$ &  $-i$
\\
\cline{2-10}
& \multicolumn{9}{|c |}{\myStrut{5} $g_c = g_4\bar{g}_1$} 
\\
\cline{2-10}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{r|c|c|c|}
\cline{2-2}
 2. & \myStrut{4} 
$t'=\cos \frac{3\pi}{28} \quad t''=\cos \frac{15\pi}{28} \quad b'_1  = \sqrt{a-1}$
\\
& $ b'_2 = \sqrt{a-5} \quad b'_3 = 2\re\biggl( e^{\frac{2\pi i}{3}}\left( 189+21i a\sqrt{3} \right)^{\frac{1}{3}} \biggr)$
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
3. & \myStrut{4} $ g_1^{6} = g_2^6 = g_3^2   =g_4^2  =  e$
\\
&\myStrut{4} $g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g\vpu{-1}_1 \qquad g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a = g_2^5  \qquad  g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a =g_2^3 g\vpu{3}_3 g\vpu{3}_4 \qquad g\vpu{-1}_a g\vpu{-1}_4 g^{-1}_a =g\vpu{-1}_4$
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-6} \cline{8-10}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_2$ & $G_3$ &$G_4$ 
& \spn{0.1}{5} &
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-6} \cline{8-10}
& \myStrut{5}
$\bsmt 50 & 17 \\ 39 & 11 \esmt$ 
& $\bsmt 9 & 19 \\ 37 & 28 \esmt$ 
& $\bsmt 48 & 1 \\ 55 & 49 \esmt$
& $\bsmt 8 & 3 \\ 53 & 11 \esmt$ 
& $\bsmt 55 & 0 \\ 0 & 55 \esmt$ 
&&
\multicolumn{2}{c|}{$12$} & $1728$
\\
\cline{2-6} \cline{8-10}
 & \myStrut{4} $F_0$ & $F_{1}$ & $F_2$ & $F_3$ &$F_4$ 
\\
\cline{2-6} \cline{8-13}
& \myStrut{5}
$\bsmt 6 & 39 \\ 17 & 45\esmt$ &  
$\bsmt 28 & 25 \\ 19 & 9\esmt$ & 
$\bsmt 49 & 55 \\ 1 & 48\esmt$  & 
$\bsmt 3 & 45 \\ 3 & 8\esmt$ & 
$\bsmt 55 & 0 \\ 0 & 55\esmt$ 
&\spn{0.1}{6} &
\multicolumn{6}{c|}{$G_0^{12} = I \quad G_{1}^{6}  = I \quad G_2^6  = I$}
\\
\cline{2-6}
\multicolumn{7}{c}{} &
\multicolumn{6}{|c|}{\myStrut{4} $G_3^2  = G_0^8 \qquad G_4^2  = I$}
\\
\cline{8-13}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $35j$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|}
\cline{2-9}\cline{11-11}
1. & \myStrut{4} & $a$ & $r_1$ & $r_2$ & $t$ &  $b_1$ & $b_2$ &  $i$
& \spn{0.1}{2} &
$t'= \cos \frac{3\pi}{35}\quad b'_1  = \sqrt{2a-1}$
\\
\cline{2-9}
&\myStrut{4} $g_a$ & $-a$ & $r_1$  &$r_2$ &$t$    &  $b'_1$ &  $b_2$ &   $i$
&&
$b'_2 = 2\re\Bigl( e^{\frac{2\pi i}{3}} \left(280+210 i a \sqrt{3}\right)^{\frac{1}{3}} \Bigr)$
\\
\cline{2-9}\cline{11-11}
&\myStrut{4} $g_1$ & $a$ & $-r_1$  &$r_2$ &$t'$    &  $b_1$ &  $b_2$ &   $i$
\\
\cline{2-9}\cline{11-11}
&\myStrut{4} $g_2$ & $a$ & $r_1$  &$r_2$ &$t$    &  $-b_1$ &  $b'_2$ &   $i$
&\spn{0.1}{3} &
$ g_1^{12} = g_2^6   =  e$
\\
\cline{2-9}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$  &$r_2$ &$t$    &  $b_1$ &  $b_2$ &   $-i$
&&
$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g\vpu{-1}_1 \qquad g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a = g_2^5$
\\
\cline{2-9}\cline{11-11}
&\myStrut{4} $\bar{g}_2$ & $a$ & $r_1$  &$-r_2$ &$t$    &  $b_1$ &  $b_2$ &   $-i$
\\
\cline{2-9}
& \multicolumn{8}{|c |}{\myStrut{5} $g\vpu{3}_c = g^3_2\bar{g}\vpu{3}_1$} 
\\
\cline{2-9}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-7} \cline{9-11}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_2$ & $F_0$ & $F_{1}$ & $F_2$
&\spn{0.1}{5}&
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-7}\cline{9-11}
& \myStrut{5} 
$\bsmt 20 & 32 \\ 3 & 17 \esmt$ 
& $\bsmt 2 & 21 \\ 14 & 23 \esmt$ 
& $\bsmt 6 & 14 \\ 21 & 20 \esmt$ 
& $\bsmt 15 & 3 \\ 32 & 18\esmt$ 
& $\bsmt 4 & 7 \\ 21 & 2\esmt$ 
& $\bsmt 20 & 21 \\ 14 & 6\esmt$
&&
\multicolumn{2}{c|}{$12$} & $864$
\\
\cline{2-7}\cline{9-11}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
6. & \myStrut{5} $G_0^{12} = I \qquad G_{1}^{12}  = G_0^6 \qquad G_2^6  = I$ 
\\
\cline{2-2}
\end{tabular}

\vspace{0.2 in}

\textbf{Orbit $48j$} 

\nopagebreak

\vspace{0.15 in}

\nopagebreak

\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-10}\cline{12-12}
1. & \myStrut{4} & $a$ & $r_1$ & $r_2$ & $t$ &  $b_1$ & $b_2$ & $b_3$ & $i$
&\spn{0.1}{2} &
$t'  = \cos \frac{11 \pi}{48} \quad t''  = \cos\frac{7\pi}{48}$
\\
\cline{2-10}
&\myStrut{4} $g_a$ & $-a$ & $r_1$  &$r_2$ &$t$    &  $b'_1$ &  $b_2$ &  $b_3$ & $i$
&&
$b'_1  = \sqrt{a+1} \quad b'_2  = \sqrt{6-r_1r_2}$
\\
\cline{2-10}
&\myStrut{4} $g_1$ & $a$ & $-r_1$  &$r_2$ &$t'$    &  $b_1$ &  $b'_2$ &  $b'_3$ & $i$
&&
$b'_3  = \sqrt{6+2r_1r_2+(r_2+r_1)b'_2}$
\\
\cline{2-10}
&\myStrut{4} $g_2$ & $a$ & $r_1$  &$-r_2$ &$t''$    &  $b_1$ &  $b'_2$ &  $b''_3$ & $i$
&&
$b''_3  = \sqrt{6+2r_1r_2-(r_2+r_1)b'_2}$
\\
\cline{2-10} \cline{12-12}
&\myStrut{4} $g_3$ & $a$ & $r_1$  &$r_2$ &$t$    &  $-b_1$ &  $b_2$ &  $b_3$ & $i$
\\
\cline{2-10} \cline{12-12}
&\myStrut{4} $\bar{g}_1$ & $a$ & $r_1$  &$r_2$ &$t$    &  $b_1$ &  $b_2$ &  $b_3$ & $-i$
&\spn{0.1}{3} &
$ g_1^{8} = g_2^8 = g_3^2    =  e$
\\
\cline{2-10}
& \multicolumn{9}{|c |}{\myStrut{5} $g_c = g_3\bar{g}_1$} 
&&
$g\vpu{-1}_a g\vpu{-1}_1 g^{-1}_a  =  g^5_1g^2_2 $
\\
\cline{2-10}
\multicolumn{11}{c|}{} &
\myStrut{4} $g\vpu{-1}_a g\vpu{-1}_2 g^{-1}_a = g^4_1g_2^7$
\\
\multicolumn{11}{c|}{} &
\myStrut{4} $g\vpu{-1}_a g\vpu{-1}_3 g^{-1}_a  = g\vpu{-1}_3$
\\
\cline{12-12}
\end{tabular}

\begin{tabular}{l|c|c|c|c|c|c|c|c|}
\cline{2-5}
4. & \myStrut{4} $G_0$ & $G_{1}$ & $G_2$ & $G_3$
\\
\cline{2-5} \cline{7-9}
& \myStrut{5} 
$\bsmt 36 & 71 \\ 35 & 61 \esmt$ 
& $\bsmt 95 & 62 \\ 86 & 33 \esmt$ 
& $\bsmt 29 & 80 \\ 80 & 45 \esmt$
& $\bsmt 95 & 0 \\ 0 & 95 \esmt$ 
&\spn{1.5}{5} &
\multicolumn{2}{c|}{$|\tstb{\Pi}|$, $|\bstb{\Pi}|$} & $|\cbstb{\Pi}|$
\\
\cline{2-5} \cline{7-9}
& \myStrut{4} $F_0$ & $F_{1}$ & $F_2$ & $F_3$
&&
\multicolumn{2}{c|}{$48$} & $6144$
\\
\cline{2-5} \cline{7-9}
& \myStrut{5} $\bsmt 60 & 25 \\ 61 & 35\esmt$   
&$\bsmt 93 & 58 \\ 10 & 95\esmt$ 
&$\bsmt 21 & 80 \\ 16 & 29\esmt$
&$\bsmt 95 & 0 \\ 0 & 95\esmt$
\\
\cline{2-5} 
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
6. & \myStrut{5} $G_0^{48} = I \quad G_{1}^{8}  = G_0^{24} \quad G_2^8  = I \quad G_3^2  = I$ 
\\
\cline{2-2}
\end{tabular}

\vspace{0.1 in}

\begin{tabular}{l|c|}
\cline{2-2}
7. & \myStrut{5} $\rv_{1} =\rv_{2} =  \rv_{3} =\bar{\rv}_{1} = \boldsymbol{0} \quad \qv_{1}  = \qv_{2}  = \qv_{3}  =\bar{\qv}_{1} =\boldsymbol{0}$ 
\\
\cline{2-2}
\end{tabular}
